Deep Video Codec Control for Vision Models

Standardized lossy video coding is at the core of almost all real-world video processing pipelines. Rate control is used to enable standard codecs to adapt to different network bandwidth conditions or storage constraints. However, standard video codecs (e.g., H.264) and their rate control modules aim to minimize video distortion w.r.t. human quality assessment. We demonstrate empirically that standard-coded videos vastly deteriorate the performance of deep vision models. To overcome the deterioration of vision performance, this paper presents the first end-to-end learnable deep video codec control that considers both bandwidth constraints and downstream deep vision performance, while adhering to existing standardization. We demonstrate that our approach better preserves downstream deep vision performance than traditional standard video coding.

==> artwork/camvid/acc_b_of_cv.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogxaxis}[
        ylabel shift=-4pt,
        xlabel shift=-3pt,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.75\columnwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=3,
	    ymin=0,   
        ymax=100,
        xmin=27000,   
        xmax=1200000,
        ylabel style={align=center},
        ylabel=Bandwidth\\ accuracy (\%) $\uparrow$,
        xlabel=Bandwidth condition in \si{\bit\per\second},
        ytick={
            0, 20, 40, 60, 80, 100
        },
        yticklabels={
            0, 20, 40, 60, 80, 100
        },
        xtick={
            30000, 60000, 100000, 300000, 600000, 1000000
        },
        xticklabels={
            30k, 60k, 100k, 300k, 600k, 1M
        },
        minor xtick={40000, 50000, 70000, 80000, 90000, 200000, 400000, 500000, 700000, 800000, 900000},
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.25)},anchor=west}
        ]
        \addplot[color=tud6b, mark=*, mark size=1.75pt] coordinates {
            (36000, 96.98795180722891)
            (51479, 96.18473895582329)
            (73613, 96.58634538152611)
            (105265, 97.59036144578314)
            (150525, 99.19678714859438)
            (215246, 98.59437751004017)
            (307796, 98.99598393574297)
            (440138, 98.19277108433735)
            (629384, 98.59437751004017)
            (900000, 99.59839357429718)
    	};
        \label{pgfplots:dccaccbwcv}
        \addplot[color=tud3d, mark=*, mark size=1.75pt] coordinates {
            (36000, 26.700212)
            (51479, 52.042786)
            (73613, 66.524257)
            (105265, 69.239533)
            (150525, 65.619165)
            (215246, 64.261528)
            (307796, 57.473338)
            (440138, 58.830976)
            (629384, 87.341372)
            (900000, 91.866832)
    	};
        \label{pgfplots:abraccbwcv}
	\end{semilogxaxis}
    \node[draw,fill=white, inner sep=0.5pt, anchor=south east] at (6.35, 0.15) {\tiny
    \begin{tabular}{cl}
    \ref*{pgfplots:dccaccbwcv} & \textbf{Deep video codec control}\\
    \ref*{pgfplots:abraccbwcv} & 2-pass ABR control\\
    \end{tabular}};
\end{tikzpicture}


==> artwork/camvid/acc_vs_bw_camvid_ss_of_subplot_small.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[anchor=center] at (0.421\columnwidth, -3.50) {H.264 quantization parameter ($\qp$)};
	\begin{groupplot}[
        group style={
            group name=accvsbw,
            group size=2 by 4,
            ylabels at=edge left,
            horizontal sep=30pt,
            vertical sep=28.5pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.52\columnwidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xtick pos=bottom,
        ytick pos=left,
	    ymin=18,   
        ymax=100,
        ylabel shift=-4.5pt,
        ytick={
            20, 40, 60, 80, 100
        },
        yticklabels={
            20, 40, 60, 80, 100
        },
        xtick={
            0, 10, 20, 30, 40, 51
        },
        xticklabels={
            0, 10, 20, 30, 40, 51
        },
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.2)}, anchor=west},
        legend cell align={left},
        ]
        \nextgroupplot[title={DeepLabV3 ResNet-19}, title style={yshift=-7pt, font=\footnotesize}, ylabel=Accuracy ($\%$) $\uparrow$]
    	\addplot[color=tud6b, mark=*, mark size=1.0pt] coordinates {
            (0, 98.60)
            (2, 98.47)
            (4, 98.30)
            (6, 97.94)
            (8, 97.68)
            (10, 97.34)
            (12, 96.76)
            (14, 96.03)
            (16, 94.91)
            (18, 93.53)
            (20, 91.32)
            (22, 89.37)
            (24, 86.66)
            (26, 83.37)
            (28, 80.11)
            (30, 77.50)
            (32, 73.88)
            (34, 70.41)
            (36, 65.77)
            (38, 61.12)
            (40, 55.35)
            (42, 49.70)
            (44, 43.58)
            (46, 38.36)
            (48, 34.49)
            (50, 31.51)
            (51, 30.58)
    	};
        \addlegendentry{w/o H.264 aug.}
        \addplot[color=tud3c, mark=*, mark size=1.0pt] coordinates {
    		(0, 99.11)
            (2, 99.03)
            (4, 98.91)
            (6, 98.68)
            (8, 98.51)
            (10, 98.29)
            (12, 97.93)
            (14, 97.46)
            (16, 96.81)
            (18, 96.00)
            (20, 94.78)
            (22, 93.72)
            (24, 92.43)
            (26, 91.04)
            (28, 89.43)
            (30, 87.87)
            (32, 85.46)
            (34, 82.66)
            (36, 78.49)
            (38, 73.00)
            (40, 65.20)
            (42, 56.35)
            (44, 45.70)
            (46, 35.75)
            (48, 28.79)
            (50, 25.41)
            (51, 24.78)
    	};
        \addlegendentry{w/ H.264 aug.}
        \nextgroupplot[
        title={RAFT large},
        title style={yshift=-7pt, font=\footnotesize},
        legend style={at={(0.05,0.85)}, anchor=west},
        ymin=0, ymax=65,
        ytick={
            10, 30, 50
        },
        yticklabels={
            10, 30, 50
        }, ylabel=F1-all ($\%$) $\downarrow$,]
        \addplot[color=tud10a, mark=*, mark size=1.0pt] coordinates {
    		(0, 1.2135)
            (2, 1.2320)
            (4, 1.3586)
            (6, 1.8426)
            (8, 2.1205)
            (10, 2.2289)
            (12, 3.2271)
            (14, 4.8793)
            (16, 7.3639)
            (18, 11.0327)
            (20, 15.9708)
            (22, 20.2911)
            (24, 23.8577)
            (26, 26.3856)
            (28, 28.0547)
            (30, 29.5496)
            (32, 30.7670)
            (34, 32.2151)
            (36, 33.6238)
            (38, 35.4435)
            (40, 38.0235)
            (42, 40.6130)
            (44, 44.7080)
            (46, 49.6858)
            (48, 55.2609)
            (50, 59.7110)
            (51, 62.1554)
    	};
     \addlegendentry{w/o H.264 aug.}
     \nextgroupplot[title={DeepLabV3 ResNet-50}, title style={yshift=-7pt, font=\footnotesize}, ylabel=Accuracy ($\%$) $\uparrow$,
     ymin=40,   
    ymax=100,
    ylabel shift=-4.5pt,
    ytick={
        40, 60, 80, 100
    },
    yticklabels={
        40, 60, 80, 100
    }
    ]
    	\addplot[color=tud6b, mark=*, mark size=1.0pt] coordinates {
            (0, 98.79)
            (2, 98.67)
            (4, 98.54)
            (6, 98.22)
            (8, 98.00)
            (10, 97.71)
            (12, 97.23)
            (14, 96.64)
            (16, 95.83)
            (18, 94.82)
            (20, 93.26)
            (22, 91.95)
            (24, 90.41)
            (26, 88.93)
            (28, 87.11)
            (30, 85.34)
            (32, 82.92)
            (34, 80.15)
            (36, 76.46)
            (38, 72.41)
            (40, 67.40)
            (42, 61.66)
            (44, 55.18)
            (46, 48.40)
            (48, 42.00)
            (50, 37.44)
            (51, 36.27)
    	};
        \addlegendentry{w/o H.264 aug.}
        \addplot[color=tud3c, mark=*, mark size=1.0pt] coordinates {
    				(0, 99.51)
            (2, 99.46)
            (4, 99.40)
            (6, 99.26)
            (8, 99.16)
            (10, 99.04)
            (12, 98.84)
            (14, 98.60)
            (16, 98.33)
            (18, 97.97)
            (20, 97.36)
            (22, 96.71)
            (24, 95.84)
            (26, 94.91)
            (28, 93.89)
            (30, 92.96)
            (32, 91.65)
            (34, 90.22)
            (36, 88.14)
            (38, 85.20)
            (40, 80.18)
            (42, 74.14)
            (44, 70.13)
            (46, 65.28)
            (48, 60.07)
            (50, 53.83)
            (51, 50.88)
    	};
        \addlegendentry{w/ H.264 aug.}
        \nextgroupplot[
        title={RAFT small\vphantom{p}},
        title style={yshift=-7pt, font=\footnotesize},
        legend style={at={(0.05,0.85)}, anchor=west},
        ymin=0, ymax=65,
        ytick={
            10, 30, 50
        },
        yticklabels={
            10, 30, 50
        }, ylabel=F1-all ($\%$) $\downarrow$,]
        \addplot[color=tud10a, mark=*, mark size=1.0pt] coordinates {
    		(0, 1.7371)
            (2, 1.9482)
            (4, 2.5926)
            (6, 3.6127)
            (8, 4.1928)
            (10, 4.7633)
            (12, 6.2966)
            (14, 8.9047)
            (16, 10.5253)
            (18, 13.9595)
            (20, 17.2517)
            (22, 19.8084)
            (24, 22.3260)
            (26, 24.1816)
            (28, 26.1145)
            (30, 27.4458)
            (32, 29.0208)
            (34, 30.6204)
            (36, 31.9456)
            (38, 33.6149)
            (40, 35.4356)
            (42, 37.4069)
            (44, 40.1907)
            (46, 44.1358)
            (48, 49.8009)
            (50, 55.4400)
            (51, 58.1419)
    	};
     \addlegendentry{w/o H.264 aug.}
	\end{groupplot}
\end{tikzpicture}


==> artwork/camvid/f1_of_cv.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogxaxis}[
        ylabel shift=-4pt,
        xlabel shift=-3pt,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.75\columnwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=3,
	    ymin=0,   
        ymax=100,
        xmin=27000,   
        xmax=1200000,
        ylabel style={align=center},
        ylabel=F1-all (\%) $\downarrow$,
        xlabel=Bandwidth condition in \si{\bit\per\second},
        ytick={
            0, 20, 40, 60, 80, 100
        },
        yticklabels={
            0, 20, 40, 60, 80, 100
        },
        xtick={
            30000, 60000, 100000, 300000, 600000, 1000000
        },
        xticklabels={
            30k, 60k, 100k, 300k, 600k, 1M
        },
        minor xtick={40000, 50000, 70000, 80000, 90000, 200000, 400000, 500000, 700000, 800000, 900000},
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.25)},anchor=west}
        ]
        \addplot[color=tud6b, mark=*, mark size=1.75pt] coordinates {
            (36000, 50.40447825858422)
            (51479, 47.45974190708205)
            (73613, 41.62391044478396)
            (105265, 35.74635819123355)
            (150525, 28.472495053666663)
            (215246, 22.006215955843274)
            (307796, 15.75969054975199)
            (440138, 12.970684418375871)
            (629384, 11.088450355915331)
            (900000, 10.146342042517515)
    	};
        \label{pgfplots:dccf1cv}
        \addplot[color=tud3d, mark=*, mark size=1.75pt] coordinates {
            (36000, 77.70990656249818)
            (51479, 60.292401881846175)
            (73613, 50.00665062797171)
            (105265, 46.68733065797132)
            (150525, 46.63093700798927)
            (215246, 43.770591124090295)
            (307796, 45.88789928218466)
            (440138, 42.72859144317388)
            (629384, 13.242987276310503)
            (900000, 8.401948520512352)
    	};
        \label{pgfplots:abrf1cv}
	\end{semilogxaxis}
    \node[draw,fill=white, inner sep=0.5pt, anchor=south east] at (6.35, 1.2) {\tiny
    \begin{tabular}{cl}
    \ref*{pgfplots:dccf1cv} & \textbf{Deep video codec control}\\
    \ref*{pgfplots:abrf1cv} & 2-pass ABR control\\
    \end{tabular}};
\end{tikzpicture}


==> artwork/cityscapes/acc_b_ss_cs.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogxaxis}[
        ylabel shift=-4pt,
        xlabel shift=-3pt,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.75\columnwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=3,
	    ymin=0,   
        ymax=100,
        xmin=27000,   
        xmax=1200000,
        ylabel style={align=center},
        ylabel=Bandwidth\\ accuracy (\%) $\uparrow$,
        xlabel=Bandwidth condition in \si{\bit\per\second},
        ytick={
            0, 20, 40, 60, 80, 100
        },
        yticklabels={
            0, 20, 40, 60, 80, 100
        },
        xtick={
            30000, 60000, 100000, 300000, 600000, 1000000
        },
        xticklabels={
            30k, 60k, 100k, 300k, 600k, 1M
        },
        minor xtick={40000, 50000, 70000, 80000, 90000, 200000, 400000, 500000, 700000, 800000, 900000},
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.25)},anchor=west}
        ]
        \addplot[color=tud6b, mark=*, mark size=1.75pt] coordinates {
            (36000, 93.57429718875502)
            (51479, 98.59437751004017)
            (73613, 98.19277108433735)
            (105265, 97.18875502008032)
            (150525, 96.98795180722891)
            (215246, 97.38955823293173)
            (307796, 91.96787148594378)
            (440138, 89.95983935742972)
            (629384, 98.39357429718876)
            (900000, 100)
    	};
        \label{pgfplots:dccaccbwcs}
        \addplot[color=tud3d, mark=*, mark size=1.75pt] coordinates {
            (36000, 3.413654618473896)
            (51479, 29.31726907630522)
            (73613, 62.24899598393574)
            (105265, 83.53413654618473)
            (150525, 90.76305220883534)
            (215246, 93.57429718875502)
            (307796, 94.17670682730924)
            (440138, 91.56626506024096)
            (629384, 85.34136546184738)
            (900000, 61.84738955823293)
    	};
        \label{pgfplots:abraccbwcs}
	\end{semilogxaxis}
    \node[draw,fill=white, inner sep=0.5pt, anchor=south east] at (6.35, 0.15) {\tiny
    \begin{tabular}{cl}
    \ref*{pgfplots:dccaccbwcs} & \textbf{Deep video codec control}\\
    \ref*{pgfplots:abraccbwcs} & 2-pass ABR control\\
    \end{tabular}};
\end{tikzpicture}


==> artwork/cityscapes/acc_p_ss_cs.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogxaxis}[
        ylabel shift=-4pt,
        xlabel shift=-3pt,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.75\columnwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=3,
	    ymin=0,   
        ymax=100,
        xmin=27000,   
        xmax=1200000,
        ylabel style={align=center},
        ylabel=Segmentation\\ accuracy (\%) $\uparrow$,
        xlabel=Bandwidth condition in \si{\bit\per\second},
        ytick={
            0, 20, 40, 60, 80, 100
        },
        yticklabels={
            0, 20, 40, 60, 80, 100
        },
        xtick={
            30000, 60000, 100000, 300000, 600000, 1000000
        },
        xticklabels={
            30k, 60k, 100k, 300k, 600k, 1M
        },
        minor xtick={40000, 50000, 70000, 80000, 90000, 200000, 400000, 500000, 700000, 800000, 900000},
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.25)},anchor=west}
        ]
        \addplot[color=tud6b, mark=*, mark size=1.75pt] coordinates {
            (36000, 61.4527702331543)
            (51479, 73.63640666007996)
            (73613, 80.92343807220459)
            (105265, 84.75565314292908)
            (150525, 88.51199746131897)
            (215246, 90.98583459854126)
            (307796, 88.11136484146118)
            (440138, 87.09592223167419)
            (629384, 95.42379379272461)
            (900000, 97.04542756080627)
    	};
        \label{pgfplots:dccaccpcs}
        \addplot[color=tud3d, mark=*, mark size=1.75pt] coordinates {
            (36000, 2.8865477070212364)
            (51479, 24.493250250816345)
            (73613, 54.49244379997253)
            (105265, 75.71422457695007)
            (150525, 84.37908887863159)
            (215246, 88.86411190032959)
            (307796, 90.54772853851318)
            (440138, 89.06646966934204)
            (629384, 83.70336294174194)
            (900000, 61.05825901031494)
    	};
        \label{pgfplots:abraccpcs}
	\end{semilogxaxis}
    \node[draw,fill=white, inner sep=0.5pt, anchor=south east] at (6.35, 0.15) {\tiny
    \begin{tabular}{cl}
    \ref*{pgfplots:dccaccpcs} & \textbf{Deep video codec control}\\
    \ref*{pgfplots:abraccpcs} & 2-pass ABR control\\
    \end{tabular}};
\end{tikzpicture}


==> artwork/cityscapes/acc_vs_bw_cityscapes_ss_of_subplot_small.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[anchor=center] at (0.421\columnwidth, -0.60) {H.264 quantization parameter ($\qp$)};
	\begin{groupplot}[
        group style={
            group name=accvsbw,
            group size=2 by 2,
            ylabels at=edge left,
            horizontal sep=30pt,
            vertical sep=0pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.0cm,
        width=0.54\columnwidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xtick pos=bottom,
        ytick pos=left,
        xmin=-2,
        xmax=53,
	    ymin=18,   
        ymax=100,
        ylabel shift=-4.5pt,
        ytick={
            20, 40, 60, 80, 100
        },
        yticklabels={
            20, 40, 60, 80, 100
        },
        xtick={
            0, 10, 20, 30, 40, 51
        },
        xticklabels={
            0, 10, 20, 30, 40, 51
        },
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.02,0.22)}, anchor=west},
        legend cell align={left},
        ]
        \nextgroupplot[title={DeepLabV3}, title style={yshift=-7pt, font=\footnotesize}, ylabel=Accuracy ($\%$) $\uparrow$]
    	\addplot[color=tud6b, mark=*, mark size=1.0pt] coordinates {
    		(0, 99.12)
            (2, 98.97)
            (4, 98.85)
            (6, 98.63)
            (8, 98.48)
            (10, 98.14)
            (12, 97.71)
            (14, 97.17)
            (16, 96.39)
            (18, 95.71)
            (20, 94.71)
            (22, 93.17)
            (24, 91.72)
            (26, 89.19)
            (28, 85.60)
            (30, 82.30)
            (32, 77.75)
            (34, 72.30)
            (36, 66.33)
            (38, 58.12)
            (40, 52.46)
            (42, 44.25)
            (44, 38.27)
            (46, 34.16)
            (48, 30.73)
            (50, 27.16)
            (51, 26.71)
    	};
        \addlegendentry{w/o H.264 aug.}
        \addplot[color=tud3c, mark=*, mark size=1.0pt] coordinates {
    		(0, 99.15)
            (2, 99.06)
            (4, 98.93)
            (6, 98.72)
            (8, 98.49)
            (10, 98.21)
            (12, 97.80)
            (14, 97.22)
            (16, 96.48)
            (18, 95.82)
            (20, 94.84)
            (22, 93.31)
            (24, 91.68)
            (26, 89.95)
            (28, 86.73)
            (30, 84.20)
            (32, 79.65)
            (34, 75.17)
            (36, 70.16)
            (38, 61.10)
            (40, 54.39)
            (42, 46.82)
            (44, 40.01)
            (46, 34.48)
            (48, 31.41)
            (50, 26.84)
            (51, 26.61)
    	};
        \addlegendentry{w/ H.264 aug.}
        \nextgroupplot[
        title={RAFT large},
        title style={yshift=-7pt, font=\footnotesize},
        legend style={at={(0.05,0.85)}, anchor=west},
        ymin=5, ymax=77,
        ytick={
            10, 30, 50, 70
        },
        yticklabels={
            10, 30, 50, 70
        }, ylabel=F1-all ($\%$) $\downarrow$,]
        \addplot[color=tud10a, mark=*, mark size=1.0pt] coordinates {
    		(0, 11.8073)
            (2, 13.6577)
            (4, 14.4103)
            (6, 15.2006)
            (8, 16.7328)
            (10, 17.7773)
            (12, 20.4003)
            (14, 22.2215)
            (16, 24.1599)
            (18, 25.9383)
            (20, 28.3980)
            (22, 30.9835)
            (24, 32.8198)
            (26, 34.8446)
            (28, 37.5349)
            (30, 40.1892)
            (32, 42.7077)
            (34, 44.0429)
            (36, 46.6707)
            (38, 49.3368)
            (40, 51.4957)
            (42, 55.3088)
            (44, 59.7154)
            (46, 63.0313)
            (48, 66.8569)
            (50, 71.6018)
            (51, 73.2276)
    	};
     \addlegendentry{w/o H.264 aug.}
	\end{groupplot}
\end{tikzpicture}


==> artwork/cityscapes/acc_vs_bw_cityscapes_ss_of_subplot_small_2.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[anchor=center] at (0.421\columnwidth, -0.60) {H.264 quantization parameter ($\qp$)};
	\begin{groupplot}[
        group style={
            group name=accvsbw,
            group size=2 by 4,
            ylabels at=edge left,
            horizontal sep=30pt,
            vertical sep=28.5pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.52\columnwidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xtick pos=bottom,
        ytick pos=left,
	    ymin=18,   
        ymax=100,
        ylabel shift=-4.5pt,
        ytick={
            20, 40, 60, 80, 100
        },
        yticklabels={
            20, 40, 60, 80, 100
        },
        xtick={
            0, 10, 20, 30, 40, 51
        },
        xticklabels={
            0, 10, 20, 30, 40, 51
        },
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.2)}, anchor=west},
        legend cell align={left},
        ]
        \nextgroupplot[title={DeepLabV3 ResNet-50}, title style={yshift=-7pt, font=\footnotesize}, ylabel=Accuracy ($\%$) $\uparrow$]
    	\addplot[color=tud6b, mark=*, mark size=1.0pt] coordinates {
    		(0, 99.24)
            (2, 99.15)
            (4, 99.03)
            (6, 98.84)
            (8, 98.68)
            (10, 98.48)
            (12, 98.26)
            (14, 97.73)
            (16, 97.23)
            (18, 96.43)
            (20, 95.64)
            (22, 94.22)
            (24, 92.41)
            (26, 89.43)
            (28, 85.87)
            (30, 81.78)
            (32, 76.45)
            (34, 69.84)
            (36, 60.98)
            (38, 52.18)
            (40, 42.28)
            (42, 35.25)
            (44, 28.69)
            (46, 25.83)
            (48, 24.32)
            (50, 22.57)
            (51, 22.62)
    	};
        \addlegendentry{w/o H.264 aug.}
        \addplot[color=tud3c, mark=*, mark size=1.0pt] coordinates {
    		(0, 99.24)
            (2, 99.14)
            (4, 99.01)
            (6, 98.87)
            (8, 98.70)
            (10, 98.39)
            (12, 98.17)
            (14, 97.69)
            (16, 97.18)
            (18, 96.44)
            (20, 95.59)
            (22, 94.52)
            (24, 92.33)
            (26, 89.50)
            (28, 86.10)
            (30, 83.63)
            (32, 78.91)
            (34, 73.95)
            (36, 67.93)
            (38, 59.44)
            (40, 52.00)
            (42, 43.74)
            (44, 36.45)
            (46, 30.69)
            (48, 29.21)
            (50, 26.41)
            (51, 26.42)
    	};
        \addlegendentry{w/ H.264 aug.}
        \nextgroupplot[
        title={RAFT small\vphantom{p}},
        title style={yshift=-7pt, font=\footnotesize},
        legend style={at={(0.05,0.85)}, anchor=west},
        ymin=5, ymax=77,
        ytick={
            10, 30, 50, 70
        },
        yticklabels={
            10, 30, 50, 70
        }, ylabel=F1-all ($\%$) $\downarrow$,]
        \addplot[color=tud10a, mark=*, mark size=1.0pt] coordinates {
    		(0, 10.6500)
            (2, 11.3175)
            (4, 11.9947)
            (6, 13.8510)
            (8, 15.0113)
            (10, 16.6122)
            (12, 17.7385)
            (14, 19.3612)
            (16, 21.1556)
            (18, 23.3428)
            (20, 25.0265)
            (22, 26.9530)
            (24, 29.0873)
            (26, 31.3834)
            (28, 33.5527)
            (30, 35.2991)
            (32, 37.0659)
            (34, 39.2056)
            (36, 41.2646)
            (38, 43.8459)
            (40, 46.4035)
            (42, 49.7029)
            (44, 53.8914)
            (46, 58.4632)
            (48, 62.6836)
            (50, 67.2630)
            (51, 68.8548)
    	};
     \addlegendentry{w/o H.264 aug.}
	\end{groupplot}
\end{tikzpicture}


==> artwork/cityscapes/long_video.tex <==
\raggedleft
\begin{tikzpicture}[every node/.style={font=\small}]

\newlength\imgW
\setlength{\imgW}{0.1864\textwidth}

\begin{groupplot}[group style={group size=12 by 3, horizontal sep=2pt, vertical sep=2pt, ylabels at=edge left}]

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty,
ytick=\empty,
ylabel shift=-1pt,
ylabel=$\qp$,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0000.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 1};
\node[anchor=south west] at (axis cs:-1.5, 10.5) {\tiny $t\!\to$};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0001.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 2};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0002.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 3};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0003.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 4};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0004.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 5};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0005.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 6};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0006.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 7};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0007.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 8};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0008.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 9};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0009.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 10};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0010.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 11};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=13.5, 
ymin=-0.5, ymax=13.5,
colorbar,
colorbar style={
ylabel={},
ytick={10, 25, 40},
yticklabels={10, 25, 40},
at={(1.06,1)},
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=13.5, ymax=13.5, ymin=-0.5] {artwork/cityscapes/long_video_images/qp_0011.png};
\node[anchor=south west] at (axis cs:-1.5, -1.5) {\tiny 12};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
ylabel shift=-1pt,
ylabel=Seg. c.,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0000.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0001.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0002.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0003.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0004.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0005.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0006.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0007.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0008.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0009.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0010.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_c_0011.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
ylabel shift=-1pt,
ylabel=Seg. raw,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0000.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0001.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0002.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0003.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0004.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0005.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0006.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0007.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0008.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0009.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0010.png};

\nextgroupplot[
width=\imgW,
ticks=none,
axis line style={white, line width=0.0pt},
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=223.5, 
ymin=-0.5, ymax=223.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=223.5, ymax=223.5, ymin=-0.5] {artwork/cityscapes/long_video_images/seg_0011.png};

\end{groupplot}
\end{tikzpicture}%
\vspace{-0.1cm}

\raggedright
\begin{tikzpicture}[every node/.style={font=\small}]
	\begin{semilogyaxis}[
        legend style={nodes={scale=0.5}},
        ylabel shift=-4pt,
        xlabel shift=-4pt,
        height=3.65cm,
        width=0.9603\textwidth,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
	    ymin=10000.00,
        ymax=1400000,
        xmin=0.0,
        xmax=12.0,
        xlabel=Clip index,
        ylabel=Bandwidth (\si{\bit\per\second}),
        ytickten={4, 5, 6, 7},
        yticklabels={10\textsuperscript{4}, 10\textsuperscript{5}, 10\textsuperscript{6}},
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
        minor xtick={0.125, 0.25, 0.375, 0.5, 0.625, 0.75, 0.875, 1.0, 1.125, 1.25, 1.375, 1.5, 1.625, 1.75, 1.875, 2.0, 2.125, 2.25, 2.375, 2.5, 2.625, 2.75, 2.875, 3.0, 3.125, 3.25, 3.375, 3.5, 3.625, 3.75, 3.875, 4.0, 4.125, 4.25, 4.375, 4.5, 4.625, 4.75, 4.875, 5.0, 5.125, 5.25, 5.375, 5.5, 5.625, 5.75, 5.875, 6.0, 6.125, 6.25, 6.375, 6.5, 6.625, 6.75, 6.875, 7.0, 7.125, 7.25, 7.375, 7.5, 7.625, 7.75, 7.875, 8.0, 8.125, 8.25, 8.375, 8.5, 8.625, 8.75, 8.875, 9.0, 9.125, 9.25, 9.375, 9.5, 9.625, 9.75, 9.875, 10.0, 10.125, 10.25, 10.375, 10.5, 10.625, 10.75, 10.875, 11.0, 11.125, 11.25, 11.375, 11.5, 11.625, 11.75, 11.875, 12.0},
        set layers
        ]
        \addplot[color=tud3d, mark=none, semithick] coordinates {
            (0, 51328.66796875)
            (1, 51328.66796875)
            (1, 56610.0)
            (2, 56610.0)
            (2, 75548.0)
            (3, 75548.0)
            (3, 79084.0)
            (4, 79084.0)
            (4, 188643.328125)
            (5, 188643.328125)
            (5, 694121.3125)
            (6, 694121.3125)
            (6, 904479.3125)
            (7, 904479.3125)
            (7, 139524.671875)
            (8, 139524.671875)
            (8, 99903.3359375)
            (9, 99903.3359375)
            (9, 57465.66796875)
            (10, 57465.66796875)
            (10, 56088.66796875)
            (11, 56088.66796875)
            (11, 52450.66796875)
            (12, 52450.66796875)
    	};
        \label{pgfplots:longvideoh264}
        \addplot[color=tud6b, mark=none, semithick] coordinates {
            (0, 40601.66796875)
            (1, 40601.66796875)
            (1, 45911.33203125)
            (2, 45911.33203125)
            (2, 60219.66796875)
            (3, 60219.66796875)
            (3, 69802.0)
            (4, 69802.0)
            (4, 149991.0)
            (5, 149991.0)
            (5, 289561.0)
            (6, 289561.0)
            (6, 336838.0)
            (7, 336838.0)
            (7, 139377.328125)
            (8, 139377.328125)
            (8, 94848.6640625)
            (9, 94848.6640625)
            (9, 55907.33203125)
            (10, 55907.33203125)
            (10, 41808.66796875)
            (11, 41808.66796875)
            (11, 36521.66796875)
            (12, 36521.66796875)
    	};
        \label{pgfplots:longvideocc}
        \addplot[color=black, mark=none, dashed, semithick] coordinates {
            (0, 45000)
            (1, 45000)
            (1, 50000)
            (2, 50000)
            (2, 70000)
            (3, 70000)
            (3, 80000)
            (4, 80000)
            (4, 200000)
            (5, 200000)
            (5, 700000)
            (6, 700000)
            (6, 900000)
            (7, 900000)
            (7, 150000)
            (8, 150000)
            (8, 100000)
            (9, 100000)
            (9, 60000)
            (10, 60000)
            (10, 55000)
            (11, 55000)
            (11, 50000)
            (12, 50000)
    	};
        \label{pgfplots:longvideotarget}
	\end{semilogyaxis}
    \node[draw,fill=white, inner sep=0.5pt, anchor=west] at (10.0, 1.65) {\tiny
    \begin{tabular}{cl}
    \ref*{pgfplots:longvideotarget} & Target bandwidth \\
    \ref*{pgfplots:longvideocc} & Deep codec control (ours) \\
    \ref*{pgfplots:longvideoh264} & 2-pass ABR (H.264)~\cite{Wiegand2003} \\
    \end{tabular}};
\end{tikzpicture}


==> artwork/cityscapes/qp_vs_bw_and_ssim_cityscapes.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \node[anchor=center] at (0.42\columnwidth, -0.6) {H.264 quantization parameter ($\qp$)};
	\begin{groupplot}[
        group style={
            group name=accvsbw,
            group size=2 by 2,
            ylabels at=edge left,
            horizontal sep=29pt,
            vertical sep=9.5pt,
        },
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.52\columnwidth,
        grid=both,
        xtick pos=bottom,
        ytick pos=left,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=1,
        xmin=-2,
        xmax=53,
        ylabel shift=-4.5pt,
        xtick={
            0, 10, 20, 30, 40, 51
        },
        xticklabels={
            0, 10, 20, 30, 40, 51
        },
        ticklabel style = {font=\footnotesize},
        ]
        \nextgroupplot[
        ylabel=Bitrate (\si{\bit\per\second}),
        ymode=log,
        ymin=10000.00,
        ymax=2300000,
        ytickten={4, 5, 6, 7},
        yticklabels={10\textsuperscript{4}, 10\textsuperscript{5}, 10\textsuperscript{6}, 10\textsuperscript{7}},
        ]
    	\addplot[color=tud1b, mark=*, mark size=1.0pt] table[x=x,y=y] {h264_bw_c.dat};
        \addplot[name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+2*\thisrow{std}] {h264_bw_c.dat};
        \addplot[name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-2*\thisrow{std}] {h264_bw_c.dat};
        \addplot[fill=tud1b!20] fill between[of=upper and lower];
        \nextgroupplot[
        ylabel=SSIM $\uparrow$,
        ytick={0.7, 0.8, 0.9, 1.0},
        yticklabels={0.7, 0.8, 0.9, 1.0},
        ymin=0.66,   
        ymax=1,
        ]
        \addplot[color=tud1b, mark=*, mark size=1.0pt] table[x=x,y=y] {h264_ssim_c.dat};
        \addplot[name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+2*\thisrow{std}] {h264_ssim_c.dat};
        \addplot[name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-2*\thisrow{std}] {h264_ssim_c.dat};
        \addplot[fill=tud1b!20] fill between[of=upper and lower];
	\end{groupplot}
\end{tikzpicture}


==> artwork/cond_3d_res_block.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=4.5pt,angle'=45]}, every node/.style={font=\footnotesize}, xscale=1.5, yscale=0.90625]
    \draw[->, thick] (-2.0, 3.4) -- (-0.8, 3.4) -- (-0.8, -0.65) -- (-1.91, -0.65);
    \draw[->, thick] (-2.0, 3.5) -- (-2.0, 3.0);
    \draw[black, fill=tud4d!30] (-3.0, 3.0) rectangle (-1.0, 2.5);
    \node[] at (-2.0, 2.75) {Conv. $3 \times 3 \times 3$};
    \draw[->, thick] (-2.0, 2.5) -- (-2.0, 2.25);
    \draw[black, fill=tud11c!20] (-2.3, 2.25) rectangle (-1.0, 1.75);
    \node[] at (-1.65, 2.00) {CGN};
    \draw[->, thick] (-2.6, 2.0) node[left=-3pt] {$f$} -- (-2.3, 2.0);
    \draw[->, thick] (-2.0, 1.75) -- (-2.0, 1.0);
    \begin{scope}[yshift=-0.75cm]
        \draw[fill=white] (-2.0, 2.2) ellipse (0.090625cm and 0.15cm);
        \draw[gray] (-2.07, 2.15) -- (-2.0, 2.15) -- (-1.93, 2.25);
    \end{scope}
    \begin{scope}[yshift=-2.0cm]
        \draw[black, fill=tud4d!30] (-3.0, 3.0) rectangle (-1.0, 2.5);
        \node[] at (-2.0, 2.75) {Conv. $1 \times 1 \times 1$};
        \draw[->, thick] (-2.0, 2.5) -- (-2.0, 2.25);
        \draw[black, fill=tud11c!50] (-3.0, 2.25) rectangle (-1.0, 1.75);
        \node[] at (-2.0, 2.00) {GN};
        \draw[->, thick] (-2.0, 1.4) -- (-2.0, 0.6);
        \draw[->, thick] (-2.0, 1.75) -- (-2.0, 1.5);
        \begin{scope}[yshift=-0.85cm]
            \draw[fill=white] (-2.0, 2.2) ellipse (0.090625cm and 0.15cm);
            \node[] at (-2.0, 2.2) {\footnotesize $+$};
        \end{scope}
        \begin{scope}[yshift=-1.2cm]
            \draw[fill=white] (-2.0, 2.2) ellipse (0.090625cm and 0.15cm);
            \draw[gray] (-2.07, 2.15) -- (-2.0, 2.15) -- (-1.93, 2.25);
        \end{scope}
    \end{scope}

\end{tikzpicture}


==> artwork/control_network.tex <==
\begin{tikzpicture}[xscale=0.725, yscale=0.7, >={Stealth[inset=0pt,length=5pt,angle'=45]}]

    \draw[thick, black, ->] (-0.2, 1.0) node[left=-3pt] {$\mathbf{V}$} -- (0.3, 1.0); 
	\draw[black, fill=tud8b!25] (0.3, 2.0) -- (3.0, 1.5) -- (3.0, 0.5) -- (0.3, 0.0) -- cycle;
    \node[anchor=center] at (1.65, 1.0) {\scriptsize X3D-S backbone};
    \draw[thick, black, ->] (3.0, 1.0) -- (3.5, 1.0);
    \draw[black, fill=tud2b!25] (3.5, 1.5) rectangle (5.5, 0.5);
    \node[anchor=center, align=center, text width=1.9cm] at (4.5, 1.0) {\scriptsize Conditional\\[-3pt] 3D$\!$ res$\!$ block};
    \draw[thick, black, ->] (5.5, 1.0) -- (6.0, 1.0);
    \draw[thick, black, ->] (4.5, 2.0) node[above=-1pt] {$f$} -- (4.5, 1.5);
    \begin{scope}[xshift=2.5cm]
        \draw[black, fill=tud2b!25] (3.5, 1.5) rectangle (5.5, 0.5);
        \node[anchor=center, align=center, text width=1.9cm] at (4.5, 1.0) {\scriptsize Conditional\\[-3pt] 3D$\!$ res$\!$ block};
        \draw[thick, black, ->] (5.5, 1.0) -- (6.0, 1.0); %
        \draw[thick, black, ->] (4.5, 2.0) node[above=-1pt] {$f$} -- (4.5, 1.5);
        \draw[black, fill=tud3b!25] (6.0, 2.75) rectangle (6.5, -0.75);
        \node[rotate=90, anchor=center] at (6.25, 1.0) {\scriptsize Gumbel-Softmax trick};
        \draw[thick, black, ->] (6.5, 1.0) -- (7.0, 1.0) node [right=-3pt] {$\mathbf{qp}$};
    \end{scope}
    
    \draw[black, dashed, thick] (3.4, 0.6) --  (3.4, 0.4) -- (8.1, 0.4) node[midway, below=-2pt] {\scriptsize Conditional prediction head} -- (8.1, 0.6);
 
\end{tikzpicture}


==> artwork/general_architecture_new.tex <==
\begin{tikzpicture}[xscale=1.258, yscale=1, >={Stealth[inset=0pt,length=4.0pt,angle'=45]}, every node/.style={font=\small}]
    \draw[white, fill=tud8b!20] (-3.8, 0.95) rectangle++ (6.9, -2.6);
    \draw[white, fill=tud1d!20] (3.9, 0.95) rectangle++ (5.85, -2.6);
    \begin{scope}[xshift=-0.5cm]
        \node[] at (-2.0, 1.1) {Clip \& BW cond.};
        \begin{scope}[yshift=-0.3cm, xshift=0.1cm]
            \begin{scope}[yshift=-0.05cm]
                \node[] at (-2.1, 0.0) {\includegraphics[width=2.1cm, frame]{artwork/reds/00000002.png}};
                \node[] at (-2.0, -0.1) {\includegraphics[width=2.1cm, frame]{artwork/reds/00000001.png}};
                \node[] at (-1.9, -0.2) {\includegraphics[width=2.1cm, frame]{artwork/reds/00000000.png}};
            \end{scope}
        \end{scope}
    \end{scope}
    \draw[->] (-1.25, -0.15) -- (-1.25, -1.075) -- (1.60, -1.075) -- (1.60, -0.15) -- (1.95, -0.15);
    \draw[->] (1.15, -1.075) -- (1.25, -1.075);
    \draw[->] (-1.75, 0.5) node[left] {100\si{\kilo\bit\per\second}} -- (-1.0, 0.5);
    \draw[->] (-1.35, -0.15) -- (-1.0, -0.15);
    \node[] at (0.0, 1.1) {Codec control network};
    \node[] at (0.0, 0.0) {\includegraphics[scale=0.63]{artwork/small_cnn.pdf}};
    \node[] at (-0.375, -1.35) {\textbf{Edge device-side}};
    \draw[->] (0.9, 0.15) -- (1.25, 0.15);
    \node[rotate=90] at (1.4, -0.04) {codec param.};
    \draw[->] (1.6, 0.15) -- (1.95, 0.15);
    \draw[black, fill=tud1d!50] (1.95, 0.4) rectangle++ (1.0, -0.8);
    \node[] at (2.45, 0.0) {Encode};
    \draw[->] (2.95, 0.0) -- (3.3, 0.0);
    \node[] at (3.5, 1.1) {Video codec};
    \node[] at (3.5, 0.0) {\includegraphics[scale=0.3]{artwork/nec_icons/nec_network.pdf}};
    \draw[->] (3.7, 0.0) -- (4.05, 0.0);
    \draw[black, fill=tud8b!50] (4.05, 0.4) rectangle++ (1.0, -0.8);
    \node[] at (4.55, 0.0) {Decode};
    \draw[->] (5.05, 0.0) -- (5.4, 0.0);
    \begin{scope}[yshift=0.04cm]
        \draw[tud9a, fill=tud9a!60] (1.95, -0.5) rectangle (5.05, -1.61);
        \draw[thick, dashdotted, ->] (2.0, -0.9) -- (5.0, -0.9);
        \draw[thick, dashdotted, <-] (2.0, -1.075) -- (5.0, -1.075);
        \node[] at (3.5, -0.7) {\textbf{Surrogate model}};
        \node[] at (3.5, -1.36) {$\frac{\mathrm{d}\tilde{\mathbf{V}}}{\mathrm{d}\mathbf{qp}}$, $\frac{\mathrm{d}\tilde{\mathbf{f}}}{\mathrm{d}\mathbf{qp}}$};
    \end{scope}
    \node[] at (7.1, 1.1) {Deep vision model \textcolor{tud1a}{\SnowflakeChevron}};
    \node[] at (7.2, 0.0) {\includegraphics[scale=0.158]{artwork/seg_net.pdf}};
    \draw[->] (8.9, 0.0) -- (9.25, 0.0);
    \node[rotate=90] at (9.4, 0.0) {Prediction};
    \node[] at (6.775, -1.35) {\textbf{Server-side}};
\end{tikzpicture}


==> artwork/qp_example_small_2.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=2 by 1, horizontal sep=4pt, vertical sep=4pt}]

\nextgroupplot[
width=0.6761\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=1279.5,
ymin=-0.5, ymax=719.5,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=1279.5, ymin=719.5, ymax=-0.5] {artwork/qp_example_small_image.png};

\nextgroupplot[
width=0.6725\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=-0.5, xmax=79.5,
ymin=-0.5, ymax=44.5,
colorbar,
colorbar horizontal,
colorbar style={
xlabel={},
xtick={5, 15, 25, 35, 45},
xticklabels={5, 15, 25, 35, 45},
xticklabel pos=upper,
xticklabel style={yshift=-2.25pt},
at={(0.0,1.0275)},
anchor=south west,
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=-0.5, xmax=79.5, ymin=44.5, ymax=-0.5] {artwork/qp_example_small_qp.png};
\end{groupplot}
\node[anchor=center, text=white] at (7.25, 1.1) {$\qp=\text{0}$};
\node[anchor=center, text=white] at (5.2, 1.1) {$\qp=\text{51}$};
\node[anchor=center, text=white] at (6.2, 1.9) {$\qp=\text{40}$};
\spy on (0.5, 1.7) in node [above, dash pattern=, line width=0.4mm, qp51] at (0.5, 2.32);
\spy on (1.5125, 0.96) in node [above, dash pattern=, line width=0.4mm, qp51] at (1.5125, 2.32);
\spy on (2.525, 0.96) in node [above, dash pattern=, line width=0.4mm, qp0] at (2.525, 2.32);
\spy on (3.55, 2.0) in node [above, dash pattern=, line width=0.4mm, qp0] at (3.55, 2.32);

\end{tikzpicture}


==> artwork/res_net_block_new.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=4.5pt,angle'=45]}, every node/.style={font=\footnotesize}, xscale=1.5, yscale=0.90625]
    \draw[->, thick] (-2.0, 3.4) -- (-0.8, 3.4) -- (-0.8, -0.65) -- (-1.91, -0.65);
    \draw[->, thick] (-2.0, 3.5) -- (-2.0, 3.0);
    \draw[black, fill=tud4d!30] (-3.0, 3.0) rectangle (-1.0, 2.5);
    \node[] at (-2.0, 2.75) {Conv. $3 \times 3$};
    \draw[->, thick] (-2.0, 2.5) -- (-2.0, 2.25);
    \draw[black, fill=tud11c!20] (-2.3, 2.25) rectangle (-1.0, 1.75);
    \node[] at (-1.65, 2.00) {CGN};
    \draw[->, thick] (-2.6, 2.0) node[left=-3pt] {$\mathbf{z}$} -- (-2.3, 2.0);
    \draw[->, thick] (-2.0, 1.75) -- (-2.0, 1.0);
    \begin{scope}[yshift=-0.75cm]
        \draw[fill=white] (-2.0, 2.2) ellipse (0.090625cm and 0.15cm);
        \draw[gray] (-2.07, 2.15) -- (-2.0, 2.15) -- (-1.93, 2.25);
    \end{scope}
    \begin{scope}[yshift=-2.0cm]
        \draw[black, fill=tud4d!30] (-3.0, 3.0) rectangle (-1.0, 2.5);
        \node[] at (-2.0, 2.75) {Conv. $3 \times 3$};
        \draw[->, thick] (-2.0, 2.5) -- (-2.0, 2.25);
        \draw[black, fill=tud11c!50] (-3.0, 2.25) rectangle (-1.0, 1.75);
        \node[] at (-2.0, 2.00) {GN};
        \draw[->, thick] (-2.0, 1.4) -- (-2.0, 0.6);
        \draw[->, thick] (-2.0, 1.75) -- (-2.0, 1.5);
        \begin{scope}[yshift=-0.85cm]
            \draw[fill=white] (-2.0, 2.2) ellipse (0.090625cm and 0.15cm);
            \node[] at (-2.0, 2.2) {\footnotesize $+$};
        \end{scope}
        \begin{scope}[yshift=-1.2cm]
            \draw[fill=white] (-2.0, 2.2) ellipse (0.090625cm and 0.15cm);
            \draw[gray] (-2.07, 2.15) -- (-2.0, 2.15) -- (-1.93, 2.25);
        \end{scope}
    \end{scope}
        
\end{tikzpicture}


==> artwork/surrogate_results/camvid/file_size_results.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogyaxis}[
        ylabel shift=-4pt,
        xlabel shift=-3pt,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.75\columnwidth,
        xtick pos=bottom,
        ytick pos=left,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=3,
	    ymin = 10,
        ymax = 20000,
        xmin=0,
        xmax=51,
        ylabel style={align=center},
        ylabel=L1 $\downarrow$,
        xlabel=H.264 quantization parameter $\qp$,
        ytick={
            10, 100, 1000, 10000
        },
        yticklabels={
            10, 100, 1000, 10000
        },
        xtick={
            0, 10, 20, 30, 40, 50
        },
        xticklabels={
            0, 10, 20, 30, 40, 50
        },
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.25)}, anchor=west}
        ]
        \addplot[color=tud6b, mark=*, mark size=1pt] coordinates {
            (0, 4415.35986328125)
            (1, 4070.22607421875)
            (2, 4757.736328125)
            (3, 5187.82958984375)
            (4, 5400.30224609375)
            (5, 5686.0126953125)
            (6, 6184.8466796875)
            (7, 0)
            (8, 3557.12890625)
            (9, 3777.2705078125)
            (10, 2649.449951171875)
            (11, 3173.621826171875)
            (12, 2405.251953125)
            (13, 1903.6470947265625)
            (14, 2055.179931640625)
            (15, 1919.6041259765625)
            (16, 1556.741455078125)
            (17, 1922.898681640625)
            (18, 1368.2266845703125)
            (19, 1165.823974609375)
            (20, 1558.8221435546875)
            (21, 2240.105224609375)
            (22, 1105.9820556640625)
            (23, 897.6957397460938)
            (24, 998.2044677734375)
            (25, 1367.601318359375)
            (26, 737.6646118164062)
            (27, 894.2593383789062)
            (28, 575.4366455078125)
            (29, 551.722900390625)
            (30, 550.843017578125)
            (31, 407.14324951171875)
            (32, 360.4018859863281)
            (33, 359.50689697265625)
            (34, 346.6927185058594)
            (35, 268.73199462890625)
            (36, 228.449951171875)
            (37, 196.3734893798828)
            (38, 174.04161071777344)
            (39, 149.30320739746094)
            (40, 129.46910095214844)
            (41, 111.2187271118164)
            (42, 97.67758178710938)
            (43, 88.50192260742188)
            (44, 76.67709350585938)
            (45, 69.32530975341797)
            (46, 68.265625)
            (47, 64.60723876953125)
            (48, 59.19744873046875)
            (49, 51.08645248413086)
            (50, 52.74142074584961)
            (51, 50.63410568237305)
    	};
	\end{semilogyaxis}
\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_full_1.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/4_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_full_2.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/0_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_full_3.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/full/27_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_high_1.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/0_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_high_2.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/2_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_high_3.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/high/7_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_low_1.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/1_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_low_2.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/3_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/supplement/surrogate_results_camvid_low_3.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/supplement/low/7_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/camvid/surrogate_results_camvid.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.545\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={H.264\vphantom{g}},
title style={yshift=-9pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/video_compressed_9.png};

\nextgroupplot[
width=0.545\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={Surrogate},
title style={yshift=-8pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/camvid/video_compressed_prediction_9.png};

\nextgroupplot[
width=0.545\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=14,
ymin=0, ymax=14,
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
title={$\qp$ map\vphantom{g}},
title style={yshift=-9pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=14, ymin=0, ymax=14] {artwork/surrogate_results/camvid/qp_9.png};
\end{groupplot}
\node[anchor=center, text=white] at (6.5, 1.5) {\scriptsize $\qp=\text{51}$};
\node[anchor=center, text=white] at (5.35, 1.5) {\scriptsize $\qp=\text{0}$};
\node[anchor=center] at (5.9, 0.3) {\scriptsize $\qp=\text{35}$};

\end{tikzpicture}


==> artwork/surrogate_results/camvid/video_distortion_results.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{axis}[
        ylabel shift=-4pt,
        xlabel shift=-3pt,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.75\columnwidth,
        xtick pos=bottom,
        ytick pos=left,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=3,
	    ymin=0.85,   
        ymax=1,
        xmin=0,   
        xmax=51,
        ylabel style={align=center},
        ylabel=SSIM $\uparrow$,
        xlabel=H.264 quantization parameter $\qp$,
        ytick={
            0.85, 0.9, 0.95, 1.0
        },
        yticklabels={
            0.85, 0.9, 0.95, 1.0
        },
        xtick={
            0, 10, 20, 30, 40, 50
        },
        xticklabels={
            0, 10, 20, 30, 40, 50
        },
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.25)}, anchor=west}
        ]
        \addplot[color=tud6b, mark=*, mark size=1pt] coordinates {
            (0, 0.9930420517921448)
            (1, 0.9929826855659485)
            (2, 0.9924761652946472)
            (3, 0.9919763803482056)
            (4, 0.9917157292366028)
            (5, 0.9910449981689453)
            (6, 0.9903277158737183)
            (7, 0.9900669455528259)
            (8, 0.9894698262214661)
            (9, 0.9889363050460815)
            (10, 0.9883257746696472)
            (11, 0.9877781271934509)
            (12, 0.9872408509254456)
            (13, 0.9862929582595825)
            (14, 0.9855368137359619)
            (15, 0.9848710298538208)
            (16, 0.98445725440979)
            (17, 0.9832679629325867)
            (18, 0.9822978973388672)
            (19, 0.9819504618644714)
            (20, 0.9800617098808289)
            (21, 0.9793978929519653)
            (22, 0.9778733253479004)
            (23, 0.9768207669258118)
            (24, 0.9751002192497253)
            (25, 0.9733517169952393)
            (26, 0.9716167449951172)
            (27, 0.9695338606834412)
            (28, 0.9674190282821655)
            (29, 0.964041531085968)
            (30, 0.9612835645675659)
            (31, 0.95851069688797)
            (32, 0.9542566537857056)
            (33, 0.9507468342781067)
            (34, 0.9465392231941223)
            (35, 0.9418298602104187)
            (36, 0.9376657605171204)
            (37, 0.9337335824966431)
            (38, 0.9283332228660583)
            (39, 0.9245188236236572)
            (40, 0.9203258752822876)
            (41, 0.9152200222015381)
            (42, 0.9125767350196838)
            (43, 0.9089648127555847)
            (44, 0.9053136110305786)
            (45, 0.9041290283203125)
            (46, 0.9017984867095947)
            (47, 0.899826169013977)
            (48, 0.899685800075531)
            (49, 0.8983321785926819)
            (50, 0.896716296672821)
            (51, 0.8958501219749451)
    	};
	\end{axis}
\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/file_size_results.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogyaxis}[
        ylabel shift=-4pt,
        xlabel shift=-3pt,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.75\columnwidth,
        xtick pos=bottom,
        ytick pos=left,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=3,
	    ymin = 10,
        ymax = 20000,
        xmin=0,
        xmax=51,
        ylabel style={align=center},
        ylabel=L1 $\downarrow$,
        xlabel=H.264 quantization parameter $\qp$,
        ytick={
            10, 100, 1000, 10000
        },
        yticklabels={
            10, 100, 1000, 10000
        },
        xtick={
            0, 10, 20, 30, 40, 50
        },
        xticklabels={
            0, 10, 20, 30, 40, 50
        },
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.25)}, anchor=west}
        ]
        \addplot[color=tud6b, mark=*, mark size=1pt] coordinates {
            (0, 14334.3017578125)
            (1, 15657.060546875)
            (2, 15472.80078125)
            (3, 14918.076171875)
            (4, 14448.716796875)
            (5, 15468.0146484375)
            (6, 15056.181640625)
            (7, 14509.216796875)
            (8, 13136.4306640625)
            (9, 11763.142578125)
            (10, 10341.64453125)
            (11, 8535.24609375)
            (12, 7081.94384765625)
            (13, 6240.85107421875)
            (14, 5068.2353515625)
            (15, 4252.27783203125)
            (16, 3626.620849609375)
            (17, 3094.9375)
            (18, 2767.915771484375)
            (19, 2510.66162109375)
            (20, 2259.973876953125)
            (21, 2068.8388671875)
            (22, 1869.7435302734375)
            (23, 1684.2640380859375)
            (24, 1503.236572265625)
            (25, 1359.66552734375)
            (26, 1219.64404296875)
            (27, 1071.7288818359375)
            (28, 972.6589965820312)
            (29, 828.7520141601562)
            (30, 723.5234985351562)
            (31, 658.35302734375)
            (32, 558.302734375)
            (33, 498.2701721191406)
            (34, 426.27691650390625)
            (35, 372.47283935546875)
            (36, 321.955078125)
            (37, 281.9697570800781)
            (38, 242.87725830078125)
            (39, 215.5325927734375)
            (40, 186.33612060546875)
            (41, 169.17552185058594)
            (42, 145.68553161621094)
            (43, 129.02073669433594)
            (44, 115.13391876220703)
            (45, 99.33672332763672)
            (46, 88.94337463378906)
            (47, 80.14433288574219)
            (48, 69.4856948852539)
            (49, 63.478858947753906)
            (50, 61.79032516479492)
            (51, 61.27623748779297)
    	};
	\end{semilogyaxis}
\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_full_1.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/0_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_full_2.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/4_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_full_3.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/full/17_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_high_1.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/19_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_high_2.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/20_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_high_3.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/high/23_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_low_1.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/11_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_low_2.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/12_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/supplement/surrogate_results_cityscapes_low_3.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, spy using outlines={tud6a, line width=0.80mm, dashed, dash pattern=on 1.5pt off 1.5pt, magnification=2, size=0.75cm, connect spies}]


\begin{groupplot}[group style={group size=8 by 3, horizontal sep=1.25pt, vertical sep=1.25pt}]

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={H.264},
title={$t_0$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_1$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_2$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_3$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_4$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_5$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_6$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title={$t_7$},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_7.png};


\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={Surrogate},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_prediction_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_prediction_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_prediction_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_prediction_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_prediction_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_prediction_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_prediction_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_video_compressed_prediction_7.png};






\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
ylabel={$\qp$ map},
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_qp_0.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_qp_1.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_qp_2.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_qp_3.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_qp_4.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_qp_5.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_qp_6.png};

\nextgroupplot[
width=0.23\columnwidth,
ticks=none,
axis lines=none, 
xtick=\empty, 
ytick=\empty,
axis equal image,
xmin=0, xmax=224,
ymin=0, ymax=224,
title style={yshift=-7pt},
colorbar,
colorbar style={
    ylabel={},
    ytick={5, 25, 45},
    yticklabels={5, 25, 45},
    at={(1.025,1)},
    yticklabel style={xshift=-1.5pt},
},
colormap={mymap}{[1pt]
    rgb(0pt)=(0,0,0.5);
    rgb(22pt)=(0,0,1);
    rgb(25pt)=(0,0,1);
    rgb(68pt)=(0,0.86,1);
    rgb(70pt)=(0,0.9,0.967741935483871);
    rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
    rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
    rgb(130pt)=(0.967741935483871,0.962962962962963,0);
    rgb(132pt)=(1,0.925925925925926,0);
    rgb(178pt)=(1,0.0740740740740741,0);
    rgb(182pt)=(0.909090909090909,0,0);
    rgb(200pt)=(0.5,0,0)
},
point meta max=51,
point meta min=0,
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=224, ymin=0, ymax=224] {artwork/surrogate_results/cityscapes/supplement/low/18_qp_7.png};

\end{groupplot}

\end{tikzpicture}


==> artwork/surrogate_results/cityscapes/video_distortion_results.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{axis}[
        ylabel shift=-4pt,
        xlabel shift=-3pt,
        legend style={nodes={scale=0.5}},
        height=3.45cm,
        width=0.75\columnwidth,
        xtick pos=bottom,
        ytick pos=left,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=3,
	    ymin=0.85,   
        ymax=1,
        xmin=0,   
        xmax=51,
        ylabel style={align=center},
        ylabel=SSIM $\uparrow$,
        xlabel=H.264 quantization parameter $\qp$,
        ytick={
            0.85, 0.9, 0.95, 1.0
        },
        yticklabels={
            0.85, 0.9, 0.95, 1.0
        },
        xtick={
            0, 10, 20, 30, 40, 50
        },
        xticklabels={
            0, 10, 20, 30, 40, 50
        },
        ticklabel style = {font=\footnotesize},
        legend style={at={(0.05,0.25)}, anchor=west}
        ]
        \addplot[color=tud6b, mark=*, mark size=1pt] coordinates {
            (0, 0.9926615357398987)
            (1, 0.9926746487617493)
            (2, 0.991992175579071)
            (3, 0.9913950562477112)
            (4, 0.9909408688545227)
            (5, 0.9900208115577698)
            (6, 0.9893037676811218)
            (7, 0.9892423152923584)
            (8, 0.9888352751731873)
            (9, 0.9886770844459534)
            (10, 0.9881774187088013)
            (11, 0.987903892993927)
            (12, 0.9877846837043762)
            (13, 0.9869989156723022)
            (14, 0.9864421486854553)
            (15, 0.9860401153564453)
            (16, 0.985963761806488)
            (17, 0.9849522709846497)
            (18, 0.9842058420181274)
            (19, 0.984208881855011)
            (20, 0.9823741912841797)
            (21, 0.9820764064788818)
            (22, 0.9805131554603577)
            (23, 0.9795517921447754)
            (24, 0.9779638051986694)
            (25, 0.9763618111610413)
            (26, 0.9748175144195557)
            (27, 0.9731575846672058)
            (28, 0.971369743347168)
            (29, 0.9685648679733276)
            (30, 0.9664642214775085)
            (31, 0.9643315076828003)
            (32, 0.9610609412193298)
            (33, 0.9586877226829529)
            (34, 0.9555799961090088)
            (35, 0.9522244930267334)
            (36, 0.9494631886482239)
            (37, 0.9467443227767944)
            (38, 0.9428926706314087)
            (39, 0.9404300451278687)
            (40, 0.937524139881134)
            (41, 0.9335266947746277)
            (42, 0.9318516850471497)
            (43, 0.9289624094963074)
            (44, 0.925991415977478)
            (45, 0.9241498112678528)
            (46, 0.9216626286506653)
            (47, 0.9192006587982178)
            (48, 0.9172995090484619)
            (49, 0.9153491854667664)
            (50, 0.9124337434768677)
            (51, 0.9111444354057312)
    	};
	\end{axis}
\end{tikzpicture}

